Symmetrical components in the geometric algebra of $\mathbb{R}^6$: modal planes, the discrete Fourier rotor and the conjugate coupling of three-phase operators

Modelling and simulation of unbalanced three-phase systems require a distinction between transforming signal coordinates and approximating system operators. We formulate this distinction through Fortescue's symmetrical components in the real geometric algebra $\mathcal{G}_{6,0}(\mathbb{R})$. The cyclic phase shift and an orthogonal complex structure jointly determine three modal planes and their sequence projectors. An explicit frame-alignment rotor lifts the realified three-point discrete Fourier transform and exposes its invariant planes and spin periodicity. Every real-linear operator splits orthogonally into complex-linear and conjugate-linear parts. Under cyclic symmetry, the latter exchanges positive and negative sequence while preserving the zero-sequence plane. Its relative Frobenius norm gives the minimum relative error of a complex-linear approximation. Reproducible examples verify equivalent signal representations, harmonic selection and operator diagnostics. A synchronous-frame model derives the mirror-frequency interpretation. A public nonlinear permanent-magnet machine model then tests its practical consequence: under a 2% negative-sequence voltage disturbance, a compensating voltage calculated with the full local operator reduces total torque-ripple RMS by 96.55%, compared with 42.39% using its optimal complex-linear projection. Both voltages are validated in the nonlinear model without retuning. The example connects a specified operator restriction to an observable modelling consequence; a complete classical coupled representation retains the same information.

==> fig_framework.tex <==
\begin{tikzpicture}[
  box/.style={draw=black!55,line width=0.45pt,rounded corners=2pt,
    align=center,text width=4.1cm,minimum height=1.65cm,
    inner xsep=0.2cm,inner ysep=0.12cm,outer sep=0pt,font=\small},
  arrow/.style={-{Stealth[length=1.7mm,width=1.2mm]},
    line width=0.55pt,draw=black!70},
  note/.style={font=\footnotesize,inner sep=2pt,text=black}
]
\node[box,fill=blue!3] (phase) at (2.25,0)
  {\textbf{Phase planes}\\$\bm I_A,\bm I_B,\bm I_C$\\Phasors / Hilbert lift};
\node[box,fill=blue!3] (modal) at (7.75,0)
  {\textbf{Modal planes}\\$\bm B_0,\bm B_+,\bm B_-$\\Joint structure $(\bm S,\mathcal J)$};
\node[box,fill=violet!3] (cartan) at (13.25,0)
  {\textbf{Cartan planes}\\$\bm B_1,\bm B_\pi,\bm B_q$\\Chosen alignment $\bm Q$};
\node[box,fill=blue!3,text width=9.6cm] (conj) at (5,-2.65)
  {\textbf{Complex structure:} $\bm A=\bm A_++\bm A_-$\\
   Sequence blocks $\bm\Pi_k\bm A_\pm\bm\Pi_\ell$\\
   $\rho_{\mathcal J}$: optimal approximation error};
\node[box,fill=violet!3] (sym) at (13.25,-2.65)
  {\textbf{Alignment symmetry}\\
   $\bm Q^2$: phase interchange\\
   $\bm Q$: further frame restriction};

\coordinate (alignment) at (5,0);
\draw[arrow] (phase.east) -- node[note,below=2pt] {$\bm Q$} (modal.west);
\draw[arrow] (alignment) -- (5,1.3)
  -- node[note,above=1pt] {spectrum of $\bm Q$} (13.25,1.3)
  -- (cartan.north);
\fill[black!70] (alignment) circle[radius=0.8pt];

\draw[arrow] (phase.south) -- node[note,right=2pt] {$\mathcal J$}
  (phase.south |- conj.north);
\draw[arrow] (modal.south) -- node[note,right=2pt] {$\bm\Pi_k$}
  (modal.south |- conj.north);
\draw[arrow] (cartan.south) -- node[note,right=2pt] {$\bm\Lambda_\alpha$}
  (sym.north);
\end{tikzpicture}

